BiasFlow: Geometric Monitoring and Backbone Regularization for Spurious Feature Reliance

Worst-group accuracy (WGA) evaluates a trained predictor but does not characterize how its frozen backbone behaves when a new head is learned. We introduce BiasFlow, a hook-based toolkit for monitoring class-attribute centroid alignment (IBMI), within-class centroid separation (W-IBMI), and feature-projection sensitivity. IBMI is confounded by class-attribute correlation and is not a measure of causal feature reliance. We pair these diagnostics with BiasFlow Regularization (BFR), a supervised, composable class-conditional centroid-alignment penalty. W-IBMI verifies the quantity BFR optimizes; it is scale dependent and does not independently establish attribute removal. Across the reported small-scale benchmarks, adding BFR improves or preserves mean WGA, with gains up to +26.0 pp on UrbanCars. The principal independent stress test freezes CelebA-Std backbones and trains fresh heads on biased data: BFR+GroupDRO improves WGA from 40.7% to 64.1%, while Male probe accuracy decreases from 92.5% to 72.2%. Attribute information remains recoverable, and cross-task results are mixed. A controlled synthetic-watermark ImageNet experiment additionally improves watermark-shift accuracy by +23.0 pp under matched training. These results support evaluating centroid geometry and resistance to biased head retraining alongside WGA, within the tested protocols.

==> plots/framework.tex <==
\usetikzlibrary{shapes.geometric}
% Conceptual geometry only; no points or distances represent measured results.
\definecolor{BFnavy}{HTML}{263D52}
\definecolor{BFblue}{HTML}{2278AA}
\definecolor{BForange}{HTML}{D66D2D}
\definecolor{BFteal}{HTML}{23887E}
\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={font=\footnotesize,align=center},
 panel/.style={draw=BFnavy!25,rounded corners=3pt,fill=BFnavy!2},
 flow/.style={->,>=stealth,thick,draw=BFnavy!75},
 circ/.style={circle,fill=BFblue,draw=white,inner sep=1.5pt},
 tri/.style={regular polygon,regular polygon sides=3,fill=BForange,draw=white,inner sep=1.3pt},
 cent/.style={circle,draw=BFnavy,fill=white,inner sep=1.4pt,line width=.6pt},
 chip/.style={draw=BFnavy!45,fill=white,rounded corners=2pt,inner sep=4pt}]
\path[use as bounding box] (0,0) rectangle (18.1,7.2);
% The top strip distinguishes data annotations from the learned feature pipeline.
\node[anchor=west,text=BFnavy] at (0,6.96) {\colortext{blue}{\textbf{Training data} $(x,y,s_1,\ldots,s_K)$}};
\draw[flow] (4.7,6.96)--(5.45,6.96);
\node[chip,text=BFnavy] at (7.15,6.96) {\colortext{blue}{Backbone $f_\theta(x)=z$}};
\draw[flow] (8.84,6.96)--(9.55,6.96);
\node[chip,text=BFnavy] at (11.0,6.96) {\colortext{blue}{Task head $h(z)$}};
\draw[flow] (12.2,6.96)--(12.8,6.96);
\node[anchor=west,text=BFnavy] at (12.83,6.96) {\colortext{blue}{Prediction $\hat y$; base training loss}};
% Three matched panels.
\foreach \x in {0,6.15,12.3} {\draw[panel] (\x,.62) rectangle ++(5.8,5.82);}
\node[anchor=west,font=\small\bfseries,text=BFnavy] at (.22,6.13) {\colortext{blue}{(a) Monitor feature geometry}};
\node[anchor=west,font=\small\bfseries,text=BFnavy] at (6.37,6.13) {\colortext{blue}{(b) Regularize within each class}};
\node[anchor=west,font=\small\bfseries,text=BFnavy] at (12.52,6.13) {\colortext{blue}{(c) Test the frozen backbone}};
\node[font=\scriptsize,text=BFnavy!85] at (2.9,5.74) {\colortext{blue}{Forward hooks capture backbone features}};
% Before alignment: attribute groups are separated within both target classes.
\begin{scope}[shift={(.5,3.55)},y=.83cm]
\draw[->,draw=BFnavy!40] (0,0)--(4.72,0) node[below] {$z_1$};
\draw[->,draw=BFnavy!40] (0,0)--(0,2.52) node[left] {$z_2$};
\draw[BFnavy!30,dashed] (1.38,.75) ellipse (1.05 and .6);
\draw[BFnavy!30,dashed] (3.35,1.92) ellipse (1.03 and .6);
\node[text=BFnavy] at (.65,.13) {\colortext{blue}{$y=0$}};
\node[text=BFnavy] at (4.35,2.37) {\colortext{blue}{$y=1$}};
\foreach \x/\y in {.75/.65,.88/.83,1.03/.6,2.72/1.8,2.9/1.99,3.04/1.76} {\node[circ] at (\x,\y) {};}
\foreach \x/\y in {1.75/.88,1.92/1.04,2.07/.8,3.72/2.03,3.89/2.2,4.04/1.96} {\node[tri] at (\x,\y) {};}
\draw[<->,>=stealth,thick,draw=BFnavy] (.9,.73)--(1.9,.91);
\node[cent] at (.9,.73) {}; \node[cent] at (1.9,.91) {};
\draw[<->,>=stealth,thick,draw=BFnavy] (2.89,1.85)--(3.89,2.05);
\node[cent] at (2.89,1.85) {}; \node[cent] at (3.89,2.05) {};
\node[fill=BFnavy!2,inner sep=1pt] at (1.5,1.27) {\colortext{blue}{$\Delta_0$}};
\node[fill=BFnavy!2,inner sep=1pt] at (3.47,1.52) {\colortext{blue}{$\Delta_1$}};
\end{scope}
\node[text width=5.24cm] at (2.9,2.66) {\colortext{blue}{\textbf{IBMI:} pooled class--attribute alignment\\\textbf{AblGap:} unsigned projection asymmetry}};
\node[text width=5.1cm,text=BFnavy!85,font=\scriptsize] at (2.9,1.7) {\colortext{blue}{Pooled geometry can reflect class composition.\\Projection sensitivity is not causal feature use.}};
\node[font=\scriptsize,text=BFnavy!85] at (9.05,5.74) {\colortext{blue}{BFR-inv targets conditional first moments}};
% After alignment: within-class first moments approach each other.
\begin{scope}[shift={(6.65,3.55)},y=.83cm]
\draw[->,draw=BFnavy!40] (0,0)--(4.72,0) node[below] {$z_1$};
\draw[->,draw=BFnavy!40] (0,0)--(0,2.52) node[left] {$z_2$};
\draw[BFnavy!30,dashed] (1.35,.75) ellipse (.77 and .6);
\draw[BFnavy!30,dashed] (3.36,1.92) ellipse (.77 and .6);
\node[text=BFnavy] at (.62,.13) {\colortext{blue}{$y=0$}};
\node[text=BFnavy] at (4.35,2.37) {\colortext{blue}{$y=1$}};
\foreach \x/\y in {1.08/.58,1.29/.93,1.52/.62,3.09/1.75,3.30/2.10,3.53/1.79} {\node[circ] at (\x,\y) {};}
\foreach \x/\y in {1.18/.93,1.41/.58,1.65/.93,3.19/2.10,3.42/1.75,3.66/2.10} {\node[tri] at (\x,\y) {};}
\node[cent] at (1.30,.74) {}; \node[cent] at (1.43,.82) {};
\node[cent] at (3.31,1.91) {}; \node[cent] at (3.44,1.99) {};

\end{scope}
\node[text width=5.36cm] at (9.05,2.57) {\colortext{blue}{$\displaystyle L_{\mathrm{inv}}=\frac{1}{C}\sum_c\frac{\|\mu_{c,1}-\mu_{c,0}\|^2}{d}$\\[4pt]$\displaystyle L=L_{\mathrm{base}}+\lambda\frac{1}{K}\sum_k L_{\mathrm{inv}}^{(k)}$}};
\node[text width=5.14cm,font=\scriptsize,text=BFnavy!85] at (9.05,1.40) {\colortext{blue}{Train $f_\theta$ using class and attribute labels.\\Match first moments, not full distributions.}};
% Independent evidence branches from the frozen feature extractor.
\node[chip,text=BFnavy,text width=4.5cm] (frozen) at (15.2,5.4) {\colortext{blue}{\textbf{Freeze $f_\theta$}\quad fixed features $z$}};
\draw[flow] (15.2,5.03)--(15.2,4.69)--(13.88,4.69)--(13.88,4.38);
\draw[flow] (15.2,4.69)--(16.55,4.69)--(16.55,4.38);
\node[chip,text width=2.05cm,minimum height=1.17cm] (task) at (13.88,3.74) {\colortext{blue}{\textbf{Fresh task head}\\Train on biased\\training features}};
\node[chip,text width=2.05cm,minimum height=1.17cm] (probe) at (16.55,3.74) {\colortext{blue}{\textbf{Attribute probe}\\Train on validation\\features}};
\draw[flow] (task.south)--(13.88,2.80);
\draw[flow] (probe.south)--(16.55,2.80);
\node[text width=2.15cm,text=BFteal] at (13.88,2.47) {\colortext{blue}{Original-task\\test WGA}};
\node[text width=2.15cm,text=BFteal] at (16.55,2.47) {\colortext{blue}{Test attribute\\accuracy}};
\node[text width=5.05cm,font=\scriptsize,text=BFnavy!85] at (15.2,1.60) {\colortext{blue}{Test susceptibility to biased head training.\\Measure remaining attribute recoverability.}};
% Evidence roles appear next to the relevant stages.
\node[fill=BFteal!10,rounded corners=2pt,text width=10.96cm,inner sep=4pt,text=BFnavy] at (5.98,.87) {\colortext{blue}{\textbf{W-IBMI:} objective-aligned verification; scale dependent}};
\node[fill=BFteal!10,rounded corners=2pt,text width=5.07cm,inner sep=4pt,text=BFnavy] at (15.2,.87) {\colortext{blue}{\textbf{Predictive evidence:} WGA and new heads}};
% A common encoding clarifies the conceptual feature plots.
\node[circ] at (.23,.20) {}; \node[anchor=west] at (.38,.2) {\colortext{blue}{$s=0$}};
\node[tri] at (1.65,.20) {}; \node[anchor=west] at (1.8,.2) {\colortext{blue}{$s=1$}};
\node[cent] at (3.10,.2) {}; \node[anchor=west] at (3.25,.2) {\colortext{blue}{Group centroid; $\Delta_c=\mu_{c,1}-\mu_{c,0}$}};
\node[anchor=east,font=\scriptsize,text=BFnavy!75] at (18.1,.20) {\colortext{blue}{Schematic geometry; no measured points or distances}};
\end{tikzpicture}

